Adversaries with Limited Information in the Friedkin--Johnsen Model

In recent years, online social networks have been the target of adversaries who seek to introduce discord into societies, to undermine democracies and to destabilize communities. Often the goal is not to favor a certain side of a conflict but to increase disagreement and polarization. To get a mathematical understanding of such attacks, researchers use opinion-formation models from sociology, such as the Friedkin--Johnsen model, and formally study how much discord the adversary can produce when altering the opinions for only a small set of users. In this line of work, it is commonly assumed that the adversary has full knowledge about the network topology and the opinions of all users. However, the latter assumption is often unrealistic in practice, where user opinions are not available or simply difficult to estimate accurately. To address this concern, we raise the following question: Can an attacker sow discord in a social network, even when only the network topology is known? We answer this question affirmatively. We present approximation algorithms for detecting a small set of users who are highly influential for the disagreement and polarization in the network. We show that when the adversary radicalizes these users and if the initial disagreement/polarization in the network is not very high, then our method gives a constant-factor approximation on the setting when the user opinions are known. To find the set of influential users, we provide a novel approximation algorithm for a variant of MaxCut in graphs with positive and negative edge weights. We experimentally evaluate our methods, which have access only to the network topology, and we find that they have similar performance as methods that have access to the network topology and all user opinions. We further present an NP-hardness proof, which was an open question by Chen and Racz [IEEE Trans. Netw. Sci. Eng., 2021].

==> tikz/approx_ratio.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend cell align={left},
    legend columns=1,
    legend style={
        fill opacity=0,
        draw opacity=1,
        text opacity=1,
        anchor=north east,
        at={(1.5,0.85)},
        draw=none,
    },
    % ymax = 0.97,
    % xmax = 0.55,
    axis lines = left, 
    label style={font=\fontsize{14}{6}\selectfont},
    tick label style={font=\fontsize{14}{6}\selectfont}, % initially set as large
    legend style={font=\fontsize{14}{6}\selectfont},
    % xlabel style={yshift=-5pt},
    % ylabel style={xshift=-5pt, yshift=5pt},
    scaled ticks=true, 
    xlabel style={at={(1,0.1)}, anchor=south west},
    xlabel={$\alpha$}, % x-axis label
    ylabel={Approximation Ratio}, % y-axis label
    every axis plot post/.append style={mark=none}, % removes scatter points
]
\addplot table [x index=0, y index=1, col sep=space] {tikz/real_ratio.txt};
\addlegendentry{Numerical Results} % legend entry for the second plot

\addplot[dashed, domain=0:0.448]{2.059*x^2}; 
\addlegendentry{$2.059\cdot\alpha^2$} % legend entry for the fourth plot

\addplot[dashed, color=red, domain=0.448:0.5]{1.36*(1-x)^2}; 
\addlegendentry{$1.36\cdot(1-\alpha)^2$} % legend entry for the fifth plot

\addplot[dashdotted, domain=0.5:0.552]{1.36*x^2}; 
\addlegendentry{$1.36\cdot\alpha^2$} % legend entry for the fourth plot

\addplot[dashdotted, color=red, domain=0.552:1]{2.059*(1-x)^2}; 
\addlegendentry{$2.059\cdot(1-\alpha)^2$} % legend entry for the fifth plot

\end{axis}
\end{tikzpicture}

==> tikz/gplusl2_dis_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
ymode = log, 
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.31,1.04)}, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.004, xmax=0.026,
xtick style={color=black},
xticklabel style={rotate=45.0},
y grid style={darkgray176},
ymin=-36.9518710851669, ymax=24700.128417181969,
ytick style={color=black},
xtick scale label code/.code={$\times 10^{-2}$},
ylabel={Running Time (s)},
xlabel={$k/n$},
axis lines=left,
label style={font=\Large},
tick label style={font=\Large}, % initially set as large
every axis legend/.code={\let\addlegendentry\relax},
%legend style={font=\Huge, draw=none},
xlabel style={yshift=-8pt},
ylabel style={yshift= 8pt}
]

\addplot [IM-L]
table {%
0.005 13052.3996789455
0.01 19616.113809824
0.015 19785.6225218773
0.02 25192.3868880272
0.025 24666.5073330402
};
\addlegendentry{IM-L}


\addplot [AG-F]
table {%
0.005 39.1135311126709
0.01 143.724118471146
0.015 299.231201171875
0.02 549.548525810242
0.025 743.942949533463
};
\addlegendentry{AG-F}

\addplot [NAG-F]
table {%
0.005 0.610802888870239
0.01 0.408134937286377
0.015 0.318500995635986
0.02 0.338135957717896
0.025 0.322666168212891
};
\addlegendentry{NAG-F}

\addplot [Deg-L]
table {%
0.005 0.233596563339233
0.01 0.294509887695312
0.015 0.313644409179688
0.02 0.265228509902954
0.025 0.283231973648071
};
\addlegendentry{Deg-L}

\addplot [Rnd-L]
table {%
0.005 0.520182132720947
0.01 0.488337278366089
0.015 0.380884122848511
0.02 0.320757961273193
0.025 0.252395915985107
};
\addlegendentry{Rnd-L}


\end{axis}

\end{tikzpicture}


==> tikz/gplusl2_std.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.3)},
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.004, xmax=0.026,
xtick style={color=black},
xticklabel style={rotate=40.0},
y grid style={darkgray176},
ymin=3.68281164640547, ymax=7.46073143273177,
ytick style={color=black},
xtick scale label code/.code={$\times 10^{-2}$},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
%every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
ylabel style={yshift= 5pt},
]

\path [draw=Rnd-L]
(axis cs:0.005,3.85453527305667)
--(axis cs:0.005,4.13406545852495);

\path [draw=Rnd-L]
(axis cs:0.01,4.75977073325215)
--(axis cs:0.01,4.90718687746746);

\path [draw=Rnd-L]
(axis cs:0.015,5.23199410731139)
--(axis cs:0.015,5.63004593791646);

\path [draw=Rnd-L]
(axis cs:0.02,6.05993724328816)
--(axis cs:0.02,6.61823630138911);

\path [draw=Rnd-L]
(axis cs:0.025,6.83048219635441)
--(axis cs:0.025,7.28900780608057);

\addplot [Rnd-L]
table {%
0.005 3.99430036579081
0.01 4.83347880535981
0.015 5.43102002261392
0.02 6.33908677233863
0.025 7.05974500121749
};
\addlegendentry{Rnd-L}

\end{axis}

\end{tikzpicture}


==> tikz/gplusl2dis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.4,1.15)}, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.004, xmax=0.026,
xtick style={color=black},
xticklabel style={rotate=45.0},
y grid style={darkgray176},
ytick style={color=black},
xtick scale label code/.code={$\times 10^{-2}$},
% ytick={-0.05, 0, 0.05, 0.10, 0.15, 0.20},
% yticklabels = {-0.05, 0, 0.05, 0.10, 0.15, 0.20},
ymin=-0.675280996186033, ymax=14.2989788674465,
ylabel={rel. increase \disidx},
xlabel={$k/n$},
axis lines=left,
label style={font=\Huge},
tick label style = {font=\Huge}, 
legend style={font = \Huge, draw=none},
ylabel style={yshift=10pt},
xlabel style={xshift=20pt, yshift=-20pt},
]

\addplot [AG-F]
table {%
0.005 3.9874947916712
0.01 7.13327654018203
0.015 9.74499044816217
0.02 11.8418853850801
0.025 13.6183306918269
};
\addlegendentry{AG-F}

\addplot [AG-L]
table {%
0.005 3.96661557307952
0.01 7.1199764896895
0.015 9.72823041372743
0.02 11.8240902508792
0.025 13.6117378827996
};
\addlegendentry{AG-L}

\addplot [NAG-F]
table {%
0.005 3.97518696023417
0.01 7.10607715125809
0.015 9.58320763758558
0.02 11.63210164196
0.025 13.3782795077904
};
\addlegendentry{NAG-F}

\addplot [NAG-L]
table {%
0.005 3.95665372584181
0.01 7.0982852271666
0.015 9.57305524222064
0.02 11.6402092144684
0.025 13.3682108734728
};
\addlegendentry{NAG-L}


\addplot [Rnd-L]
table {%
0.005 0.241205178880549
0.01 0.501974908197518
0.015 0.687657301991045
0.02 0.969833665636745
0.025 1.19377394152289
};
\addlegendentry{Rnd-L}

\addplot [IM-L]
table {%
0.005 0.00581148487149553
0.01 0.0161469534712253
0.015 0.0302663582299915
0.02 0.0480935083319578
0.025 0.0695453693581029
};
\addlegendentry{IM-L}

\addplot [Deg-L]
table {%
0.005 0.00536717943362901
0.01 0.0153341630436092
0.015 0.0292449865325686
0.02 0.0475296491331975
0.025 0.0705519035754453
};
\addlegendentry{Deg-L}

\end{axis}

\end{tikzpicture}


==> tikz/polblogs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0.51)}, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.08, xmax=0.52,
xtick style={color=black},
xticklabel style={rotate=20.0},
y grid style={darkgray176},
ymin=1.08954586782326, ymax=62.7229079760265,
ytick style={color=black},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
]
\addplot [SDP-L]
table {%
0.1 32.1867721617346
0.15 42.7119515606025
0.2 49.549899465391
0.25 52.220475585162
0.3 52.3702209994121
0.35 57.9956978300117
0.4 59.9213144170969
0.45 59.9213304161802
0.5 59.9213915165628
};
\addlegendentry{SDP}



\addplot [AG-L]
table {%
0.1 32.0034518408624
0.15 42.6575283345101
0.2 49.4502151174546
0.25 52.1543304997831
0.3 52.2528394726566
0.35 52.2528394726566
0.4 52.2528394726566
0.45 52.2479715456376
0.5 50.3907137155555
};
\addlegendentry{AG}

\addplot [NAG-L]
table {%
0.1 31.9014851652736
0.15 42.1997038840592
0.2 48.8352358941159
0.25 51.5308046941397
0.3 51.0212160761834
0.35 47.3207345279994
0.4 41.6598089643929
0.45 34.9227850040779
0.5 28.0798187479693
};
\addlegendentry{NAG}

\addplot [Deg-L]
table {%
0.1 3.89106232728705
0.15 8.06178655743312
0.2 13.0695032051141
0.25 18.9305688612634
0.3 25.3644374449296
0.35 31.8806395861475
0.4 38.7099457704517
0.45 44.6833209694483
0.5 49.1705532715648
};
\addlegendentry{Deg}

\addplot [IM-L]
table {%
0.1 4.03110052472066
0.15 7.97986961364947
0.2 12.5185934953275
0.25 17.6575298861248
0.3 23.0126211152485
0.35 28.2605982313836
0.4 33.4023027612569
0.45 37.5562667325449
0.5 40.0163568424014
};
\addlegendentry{IM}

\addplot [Rnd-L]
table {%
0.1 11.344350210329
0.15 15.5959524342557
0.2 19.5455633750074
0.25 23.4680528537472
0.3 26.0974120193917
0.35 28.3119938322039
0.4 29.7229257007945
0.45 30.6963209426265
0.5 31.0237183683716
};
\addlegendentry{Rnd}





\end{axis}

\end{tikzpicture}


==> tikz/polblogs_std.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.25)}, draw=none},
tick pos=both,
x grid style={darkgray176},
xmin=0.09, xmax=0.31,
xtick style={color=black},
xticklabel style={rotate=20.0},
y grid style={darkgray176},
ymin=7.87411760684831, ymax=41.5807469717137,
ytick style={color=black},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
%every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
]

\path [draw=Rnd-L]
(axis cs:0.1,9.4062371234331)
--(axis cs:0.1,10.2265622981357);

\path [draw=Rnd-L]
(axis cs:0.15,11.8209626376054)
--(axis cs:0.15,12.8796566734492);

\path [draw=Rnd-L]
(axis cs:0.2,14.1967396103087)
--(axis cs:0.2,15.1156484242215);

\path [draw=Rnd-L]
(axis cs:0.25,16.4066022208757)
--(axis cs:0.25,17.4603627582664);

\path [draw=Rnd-L]
(axis cs:0.3,17.891651961099)
--(axis cs:0.3,18.9472521912371);

\path [draw=SDP-L]
(axis cs:0.1,23.3535337376047)
--(axis cs:0.1,23.4030066796356);

\path [draw=SDP-L]
(axis cs:0.15,29.5402279747864)
--(axis cs:0.15,29.5879332754107);

\path [draw=SDP-L]
(axis cs:0.2,33.491212380076)
--(axis cs:0.2,33.491212380076);

\path [draw=SDP-L]
(axis cs:0.25,35.0749044434546)
--(axis cs:0.25,35.0749044434547);

\path [draw=SDP-L]
(axis cs:0.3,40.0426345571406)
--(axis cs:0.3,40.0486274551289);

\addplot [SDP-L]
table {%
0.1 23.3782702086202
0.15 29.5640806250985
0.2 33.491212380076
0.25 35.0749044434546
0.3 40.0456310061347
};
\addlegendentry{SDP-L}

\addplot [Rnd-L]
table {%
0.1 9.8163997107844
0.15 12.3503096555273
0.2 14.6561940172651
0.25 16.9334824895711
0.3 18.419452076168
};
\addlegendentry{Rnd-L}


\end{axis}

\end{tikzpicture}


==> tikz/polbooks.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.35,0.6)}, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.08, xmax=0.52,
xtick style={color=black},
xticklabel style={rotate=20.0},
y grid style={darkgray176},
ymin=0.21506187705024, ymax=5.71059645191204,
ytick style={color=black},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
xlabel style={yshift=-5pt},
]
\addplot [SDP-L]
table {%
0.1 1.95544872940288
0.15 2.82347806141945
0.2 3.79840283595375
0.25 4.33003947849828
0.3 4.70344219059014
0.35 4.99279354688967
0.4 5.22674086286011
0.45 5.41249397881269
0.5 5.46079942578196
};
\addlegendentry{SDP}

\addplot [AG-L]
table {%
0.1 1.87138703544787
0.15 2.78764600866823
0.2 3.59134581784186
0.25 4.00478505864214
0.3 4.27999894762182
0.35 4.70105199954502
0.4 5.03653957078833
0.45 5.07657370654499
0.5 5.03408280339133
};
\addlegendentry{AG}

\addplot [NAG-L]
table {%
0.1 1.676412236236
0.15 2.3264466563645
0.2 2.85525929895002
0.25 3.25172027223778
0.3 3.6081469743917
0.35 3.71651520634132
0.4 4.15293761759264
0.45 4.32872172214444
0.5 4.62485467905323
};
\addlegendentry{NAG}

\addplot [Deg-L]
table {%
0.1 0.464858903180322
0.15 0.818307176563613
0.2 1.19653465856616
0.25 1.51882031458764
0.3 1.93837234864669
0.35 2.36599431127232
0.4 2.87114381751649
0.45 3.0161101817322
0.5 3.27760540067311
};
\addlegendentry{Deg}

\addplot [Rnd-L]
table {%
0.1 1.14444778108349
0.15 1.55915291821608
0.2 2.02659989215243
0.25 2.36281313995636
0.3 2.657853356761
0.35 2.76172257073896
0.4 2.98392206059783
0.45 3.10565542872337
0.5 3.14257818783498
};
\addlegendentry{Rnd}

\addplot [IM-L]
table {%
0.1 0.579950463901221
0.15 0.853904152473413
0.2 1.23041223695256
0.25 1.51569450699541
0.3 1.80514043882251
0.35 2.07735726224789
0.4 2.32961070813052
0.45 2.52044337294023
0.5 2.67896389023248
};
\addlegendentry{IM}
\end{axis}

\end{tikzpicture}


==> tikz/polbooks_std.tex <==
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.3)}, draw=none},
tick pos=both,
x grid style={darkgray176},
xmin=0.09, xmax=0.31,
xtick style={color=black},
xticklabel style={rotate=20.0},
y grid style={darkgray176},
ymin=0.820435323817282, ymax=3.31334186411753,
ytick style={color=black},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
%every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
]

\path [draw=Rnd-L]
(axis cs:0.1,0.933749257467293)
--(axis cs:0.1,1.07179219979223);

\path [draw=Rnd-L]
(axis cs:0.15,1.12919345800876)
--(axis cs:0.15,1.32470443863518);

\path [draw=Rnd-L]
(axis cs:0.2,1.41611224040284)
--(axis cs:0.2,1.59165658406226);

\path [draw=Rnd-L]
(axis cs:0.25,1.59917179279463)
--(axis cs:0.25,1.80023321775729);

\path [draw=Rnd-L]
(axis cs:0.3,1.73933235306628)
--(axis cs:0.3,1.93831485375406);

\path [draw=SDP-L]
(axis cs:0.1,1.51511381089478)
--(axis cs:0.1,1.57666422622675);

\path [draw=SDP-L]
(axis cs:0.15,2.06001105670276)
--(axis cs:0.15,2.06001105670276);

\path [draw=SDP-L]
(axis cs:0.2,2.63874067070425)
--(axis cs:0.2,2.63874067070425);

\path [draw=SDP-L]
(axis cs:0.25,3.0004760612726)
--(axis cs:0.25,3.0004760612726);

\path [draw=SDP-L]
(axis cs:0.3,3.14427682390118)
--(axis cs:0.3,3.20002793046752);

\addplot [SDP-L]
table {%
0.1 1.54588901856076
0.15 2.06001105670276
0.2 2.63874067070425
0.25 3.0004760612726
0.3 3.17215237718435
};
\addlegendentry{SDP-L}
\addplot [Rnd-L]
table {%
0.1 1.00277072862976
0.15 1.22694894832197
0.2 1.50388441223255
0.25 1.69970250527596
0.3 1.83882360341017
};
\addlegendentry{Rnd-L}

\end{axis}

\end{tikzpicture}


==> tikz/real_twitter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.35,0.6)}, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.08, xmax=0.52,
xtick style={color=black},
xticklabel style={rotate=20.0},
y grid style={darkgray176},
ymin=0.979078907648131, ymax=31.4691227112324,
ytick style={color=black},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
%every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
]
\addplot [SDP-L]
table {%
0.1 11.698107748499
0.15 16.510630973631
0.2 20.0240016974491
0.25 22.7766479202196
0.3 24.6164986923586
0.35 27.5995346498784
0.4 29.2463355554222
0.45 29.8997228735255
0.5 30.0832116292513
};
\addlegendentry{SDP}

\addplot [AG-L]
table {%
0.1 11.0884858449836
0.15 15.1347746158069
0.2 17.89214251896
0.25 20.4426188548197
0.3 21.8216295303921
0.35 22.6559784450639
0.4 23.2114149710657
0.45 23.948112390908
0.5 25.0401212181414
};
\addlegendentry{AG}

\addplot [NAG-L]
table {%
0.1 10.925147294186
0.15 14.599357827811
0.2 17.3435437263749
0.25 19.1557160294812
0.3 20.2952832288243
0.35 21.3333990891361
0.4 22.7508859886671
0.45 22.1954145664996
0.5 20.1656387064383
};
\addlegendentry{NAG}

\addplot [Deg-L]
table {%
0.1 2.41983560683225
0.15 4.41869711190377
0.2 6.25927248021886
0.25 8.98228632400421
0.3 10.901774169097
0.35 12.7147598897982
0.4 14.3426719918741
0.45 16.1366523159589
0.5 17.5143434933066
};
\addlegendentry{Deg}

\addplot [Rnd-L]
table {%
0.1 5.36068121009574
0.15 7.55383310561209
0.2 9.61178749490404
0.25 11.2216839950135
0.3 12.4511352769859
0.35 13.4804571166274
0.4 14.3120991043519
0.45 14.6734694382586
0.5 14.9310531459882
};
\addlegendentry{Rnd}

\addplot [IM-L]
table {%
0.1 2.36498998962924
0.15 4.06607225020283
0.2 5.49745410615013
0.25 7.09533622549607
0.3 8.51012542304515
0.35 9.90104233625729
0.4 11.2441635395052
0.45 12.4490236967802
0.5 13.54304147498
};
\addlegendentry{IM}
\end{axis}

\end{tikzpicture}


==> tikz/reddit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.1,0.53)}, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.08, xmax=0.52,
xtick style={color=black},
xticklabel style={rotate=20.0},
y grid style={darkgray176},
ymin=0.624847830128842, ymax=8.70636136318684,
ytick style={color=black},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
%legend style={font=\Huge, draw=none},
every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
]
\addplot [SDP-L]
table {%
0.1 6.95743689302624
0.15 7.82269414829947
0.2 8.20764102835659
0.25 8.33901983895693
0.3 8.30165850807279
0.35 8.13818836803139
0.4 7.89500310159659
0.45 7.60040737855519
0.5 7.27889682990516
};
\addlegendentry{SDP}

\addplot [AG-L]
table {%
0.1 6.95743689302624
0.15 7.82269414829947
0.2 8.20486242330774
0.25 8.33469136977167
0.3 8.28834329963069
0.35 8.12249840622979
0.4 7.86132591159726
0.45 7.51977478203745
0.5 7.09770165756588
};
\addlegendentry{AG}

\addplot [NAG-L]
table {%
0.1 6.92552024867329
0.15 7.80562689582228
0.2 8.10023930136922
0.25 8.23846077725509
0.3 8.09163201487937
0.35 7.61923272662025
0.4 7.0882725625388
0.45 6.53079171927653
0.5 5.90124729213472
};
\addlegendentry{NAG}

\addplot [Rnd-L]
table {%
0.1 2.09128723551638
0.15 3.06250436825735
0.2 3.7192525641078
0.25 4.47746459468435
0.3 5.0288038968137
0.35 5.36629693145622
0.4 5.76179400000051
0.45 5.87356179483274
0.5 5.95161956023555
};
\addlegendentry{Rnd}

\addplot [Deg-L]
table {%
0.1 0.992189354358752
0.15 1.52243748486428
0.2 2.0874834226652
0.25 2.69189396112164
0.3 3.29305030266172
0.35 3.91242260073038
0.4 4.50790425340565
0.45 5.09320659352978
0.5 5.68885098394556
};
\addlegendentry{Deg}

\addplot [IM-L]
table {%
0.1 1.18864337498886
0.15 1.69060760616166
0.2 2.21169868032066
0.25 2.7684480753071
0.3 3.27795778132252
0.35 3.85189727932129
0.4 4.38586512896808
0.45 4.93482219783165
0.5 5.46798908653798
};
\addlegendentry{IM}
\end{axis}

\end{tikzpicture}


==> tikz/reddit_std.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.3)}, draw=none},
tick pos=both,
x grid style={darkgray176},
xmin=0.09, xmax=0.31,
xtick style={color=black},
xticklabel style={rotate=20.0},
y grid style={darkgray176},
ymin=0.430448296222825, ymax=2.19888271007812,
ytick style={color=black},
legend style={draw=none},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
%every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
]

\path [draw=Rnd-L]
(axis cs:0.1,0.510831678670793)
--(axis cs:0.1,0.606059357480007);

\path [draw=Rnd-L]
(axis cs:0.15,0.754677720970562)
--(axis cs:0.15,0.846279790816491);

\path [draw=Rnd-L]
(axis cs:0.2,0.904936455325363)
--(axis cs:0.2,1.01799008887194);

\path [draw=Rnd-L]
(axis cs:0.25,1.09661123466491)
--(axis cs:0.25,1.20324141406361);

\path [draw=Rnd-L]
(axis cs:0.3,1.24390752807711)
--(axis cs:0.3,1.3380077984698);

\path [draw=SDP-L]
(axis cs:0.1,1.77668415974194)
--(axis cs:0.1,1.77668415974194);

\path [draw=SDP-L]
(axis cs:0.15,1.99124026625854)
--(axis cs:0.15,1.99124026625854);

\path [draw=SDP-L]
(axis cs:0.2,2.08497523349452)
--(axis cs:0.2,2.08763600046353);

\path [draw=SDP-L]
(axis cs:0.25,2.11693334635049)
--(axis cs:0.25,2.11849932763016);

\path [draw=SDP-L]
(axis cs:0.3,2.10524764752704)
--(axis cs:0.3,2.10737626769005);



\addplot [SDP-L]
table {%
0.1 1.77668415974194
0.15 1.99124026625854
0.2 2.08630561697903
0.25 2.11771633699032
0.3 2.10631195760855
};
\addlegendentry{SDP-L}

\addplot [Rnd-L]
table {%
0.1 0.5584455180754
0.15 0.800478755893527
0.2 0.961463272098653
0.25 1.14992632436426
0.3 1.29095766327346
};
\addlegendentry{Rnd-L}


\end{axis}

\end{tikzpicture}


==> tikz/regression_avg.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=none},
    %width = \textwidth,
    %height = 0.75\textwidth,
    ymin = 0.5, ymax = 1.1,
    ytick={0.5, 0.7, 0.9, 1.1},
    yticklabels={0.5, 0.7, 0.9, 1.1},
    xtick={0.15, 0.3, 0.45, 0.6, 0.75},
    xticklabels={0.15, 0.3, 0.45, 0.6, 0.75},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xtick style={color=black},
    xticklabel style={rotate=10.0},
    y grid style={darkgray176},
    ytick style={color=black},
    % xtick scale label code/.code={$\times 10^{-2}$},
    xlabel = {$\bar{\begop}_0$},
    ylabel = {ratio limited/full information},
    axis lines=left,
    label style={font=\LARGE},
    tick label style = {font=\LARGE},
    legend style={font = \LARGE, draw=none},
]

\pgfplotstableread{
	d	r
0.194	1.016997167
0.217	0.983222447
0.602	0.965085049
0.498	0.999794158
0.346	0.915821501
0.205	0.973926149
0.216	0.901234568
0.568	0.716216216
0.075	0.94251497
0.106	0.985981308
0.3	0.998177485
}\datatablegoodavg

 
% Plot data
\addplot[
    teal, 
    only marks
] table[x = d, y = r] {\datatablegoodavg};

 
% Linear regression
\addplot[
    thick,
    orange
] table[
    x = d,
    y = {create col/linear regression={y=r}}
] {\datatablegoodavg};
 
% Add legend
\addlegendentry{Datasets}
\addlegendentry{
    %Linear regression: 
    $ y =
    \pgfmathprintnumber{\pgfplotstableregressiona}
    \cdot x
    \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$
};
 
\end{axis}
 
\end{tikzpicture}



==> tikz/regression_disagreement.tex <==
% Loading required packages
% \usepackage{pgfplots}
% \usepgfplotslibrary{statistics}
% \usepackage[dvipsnames]{xcolor}

% Defining the data
\pgfplotstableread{
d       r
179.156	1.016997167
76.476	0.983222447
10.679	0.965085049
0.4	0.999794158
0.245	0.915821501
18.514	0.973926149
29.024	0.901234568
10.765	0.716216216
1.256	0.94251497
5.89	0.985981308
0.059	0.998177485
}\datatable

% Begin the picture
\begin{tikzpicture}
\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=none},
    %width = \textwidth,
    %height = 0.75\textwidth,
    ymin = 0.5, ymax = 1.1,
    ytick={0.5, 0.7, 0.9, 1.1},
    yticklabels={0.5, 0.7, 0.9, 1.1},
    xtick={0, 40, 80, 120, 160, 200},
    xticklabels={0, 40, 80, 120, 160, 200},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xtick style={color=black},
    xticklabel style={rotate=10.0},
    y grid style={darkgray176},
    ytick style={color=black},
    %xtick scale label code/.code={$\times 10^{-2}$},
    xlabel = {$\DisIdx{G, \begop}'$},
    ylabel = {ratio limited/full information},
    axis lines=left,
    label style={font=\LARGE},
    tick label style = {font=\LARGE},
    legend style={font = \LARGE, draw=none},
]

% Add the data plot
\addplot[teal, only marks] table[x = d, y = r] {\datatable};

% Add the regression line
\addplot[orange, thick] table[
    x = d,
    y = {create col/linear regression = {y = r}}
] {\datatable};

% Add legend entries
\addlegendentry{Datasets}
\addlegendentry{
    $y = \pgfmathprintnumber{\pgfplotstableregressiona} \cdot x + \pgfmathprintnumber{\pgfplotstableregressionb}$
};

\end{axis}
\end{tikzpicture}


==> tikz/regression_std.tex <==
\begin{tikzpicture}
\begin{axis}[
    % xmin = 0, xmax = 0.4,
    % ymin = 0.3, ymax = 1.1,
    legend cell align={left},
    legend style={fill opacity=0.0, draw opacity=1, text opacity=1, at={(0,1)}, anchor=south west, draw=none},
    %width = \textwidth,
    %height = 0.75\textwidth,
    ymin = 0.5, ymax = 1.1,
    ytick={0.5, 0.7, 0.9, 1.1},
    yticklabels={0.5, 0.7, 0.9, 1.1},
    xtick={0, 0.1, 0.2, 0.3, 0.4},
    xticklabels={0, 0.1, 0.2, 0.3, 0.4},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xtick style={color=black},
    xticklabel style={rotate=10.0},
    y grid style={darkgray176},
    ytick style={color=black},
    % xtick scale label code/.code={$\times 10^{-2}$},
    xlabel = {$\sigma(\begop_0)$},
    ylabel = {ratio limited/full information},
    axis lines=left,
    label style={font=\LARGE},
    tick label style = {font=\LARGE},
    legend style={font = \LARGE, draw=none},
]

\pgfplotstableread{
	d	r
0.146	1.016997167
0.147	0.983222447
0.08	0.965085049
0.042	0.999794158
0.147	0.915821501
0.131	0.973926149
0.258	0.901234568
0.302	0.716216216
0.077	0.94251497
0.136	0.985981308
0.101	0.998177485
}\datatablegoodstd
 
% Plot data
\addplot[
    teal, 
    only marks
] table[x = d, y = r] {\datatablegoodstd};


% Linear regression
\addplot[
    thick,
    orange
] table[
    x = d,
    y = {create col/linear regression={y=r}}
] {\datatablegoodstd};
 
% Add legend
\addlegendentry{Datasets}
\addlegendentry{
    %Linear regression: 
    $ y =
    \pgfmathprintnumber{\pgfplotstableregressiona}
    \cdot x
    \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$
};
 
\end{axis}
 
\end{tikzpicture}



==> tikz/twitter_std.tex <==
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.25)}, draw=none},
tick pos=both,
x grid style={darkgray176},
xmin=0.09, xmax=0.31,
xtick style={color=black},
xticklabel style={rotate=20.0},
y grid style={darkgray176},
ymin=1.04526410653927, ymax=4.53291949294154,
ytick style={color=black},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
%every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
]

\path [draw=Rnd-L]
(axis cs:0.1,1.20379389683028)
--(axis cs:0.1,1.25137048872789);

\path [draw=Rnd-L]
(axis cs:0.15,1.50619721135475)
--(axis cs:0.15,1.58705189956191);

\path [draw=Rnd-L]
(axis cs:0.2,1.82589226376904)
--(axis cs:0.2,1.90635082350439);

\path [draw=Rnd-L]
(axis cs:0.25,2.02265674004467)
--(axis cs:0.25,2.13301501888493);

\path [draw=Rnd-L]
(axis cs:0.3,2.24267890117168)
--(axis cs:0.3,2.36980954171454);

\path [draw=SDP-L]
(axis cs:0.1,2.17748189867712)
--(axis cs:0.1,2.20934764357365);

\path [draw=SDP-L]
(axis cs:0.15,2.88752331247218)
--(axis cs:0.15,2.88827563393215);

\path [draw=SDP-L]
(axis cs:0.2,3.3897032197011)
--(axis cs:0.2,3.4119431676067);

\path [draw=SDP-L]
(axis cs:0.25,3.82603895296028)
--(axis cs:0.25,3.83393722868118);

\path [draw=SDP-L]
(axis cs:0.3,4.37438970265052)
--(axis cs:0.3,4.37438970265052);

\addplot [SDP-L]
table {%
0.1 2.19341477112538
0.15 2.88789947320217
0.2 3.4008231936539
0.25 3.82998809082073
0.3 4.37438970265052
};
\addlegendentry{SDP-L}

\addplot [Rnd-L]
table {%
0.1 1.22758219277909
0.15 1.54662455545833
0.2 1.86612154363672
0.25 2.0778358794648
0.3 2.30624422144311
};
\addlegendentry{Rnd-L}


\end{axis}

\end{tikzpicture}


==> tikz/twitterl2_dis_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
ymode = log,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.8,0.8)}, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.004, xmax=0.026,
xtick style={color=black},
xticklabel style={rotate=45.0},
y grid style={darkgray176},
ymin=-48.5486267924309, ymax=1022.24359382391,
ytick style={color=black},
xtick scale label code/.code={$\times 10^{-2}$},
ylabel={Running Time (s)},
xlabel={$k/n$},
axis lines=left,
label style={font=\Large},
tick label style={font=\Large}, % initially set as large
%every axis legend/.code={\let\addlegendentry\relax},
legend style={font=\Large, draw=none},
xlabel style={yshift=-7pt},
ylabel style={yshift= 6pt}
]
\addplot [IM-L]
table {%
0.005 434.799819946289
0.01 647.894512176514
0.015 779.593677043915
0.02 973.571220159531
0.025 973.571220159531
};
\addlegendentry{IM-L}
\addplot [AG-F]
table {%
0.005 38.327561378479
0.01 144.245841026306
0.015 328.634705305099
0.02 574.873834371567
0.025 855.408042430878
};
\addlegendentry{AG-F}
\addplot [NAG-F]
table {%
0.005 0.146105527877808
0.01 0.403945922851562
0.015 0.203701019287109
0.02 0.168740034103394
0.025 0.465352296829224
};
\addlegendentry{NAG-F}
\addplot [Rnd-L]
table {%
0.005 0.129847288131714
0.01 0.487594509124756
0.015 0.184994459152222
0.02 0.123746871948242
0.025 0.329667282104492
};
\addlegendentry{Rnd-L}
\addplot [Deg-L]
table {%
0.005 0.143268823623657
0.01 0.251092433929443
0.015 0.154939651489258
0.02 0.205195426940918
0.025 0.265047550201416
};
\addlegendentry{Deg-L}

\end{axis}

\end{tikzpicture}


==> tikz/twitterl2_std.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={ fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.3)},draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.004, xmax=0.026,
xtick style={color=black},
xticklabel style={rotate=40.0},
y grid style={darkgray176},
ymin=54.8206131493336, ymax=79.2747274453759,
ytick style={color=black},
xtick scale label code/.code={$\times 10^{-2}$},
xlabel={$k/n$},
ylabel={\disidx},
axis lines=left,
label style={font=\Huge},
tick label style={font=\Huge}, % initially set as large
legend style={font=\Huge, draw=none},
%every axis legend/.code={\let\addlegendentry\relax},
xlabel style={yshift=-5pt},
ylabel style={yshift= 5pt},
]

\path [draw=Rnd-L]
(axis cs:0.005,55.9321637991537)
--(axis cs:0.005,57.7694166857462);

\path [draw=Rnd-L]
(axis cs:0.01,60.8161269245852)
--(axis cs:0.01,63.1401367449729);

\path [draw=Rnd-L]
(axis cs:0.015,66.8570032340821)
--(axis cs:0.015,68.4079016234579);

\path [draw=Rnd-L]
(axis cs:0.02,71.426944720391)
--(axis cs:0.02,72.7345735437143);

\path [draw=Rnd-L]
(axis cs:0.025,76.7127239619649)
--(axis cs:0.025,78.1631767955558);

\addplot [Rnd-L]
table {%
0.005 56.85079024245
0.01 61.9781318347791
0.015 67.63245242877
0.02 72.0807591320526
0.025 77.4379503787604
};
\addlegendentry{Rnd-L}
\end{axis}

\end{tikzpicture}


==> tikz/twitterl2dis.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.4,1.15)}, draw=none},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.004, xmax=0.026,
xtick style={color=black},
xticklabel style={rotate=45.0},
y grid style={darkgray176},
ymin=-0.144735974304104, ymax=2.21238773889805,
ytick style={color=black},
xtick scale label code/.code={$\times 10^{-2}$},
ylabel={rel. increase \disidx},
xlabel={$k/n$},
axis lines=left,
label style={font=\Huge},
tick label style = {font=\Huge},
legend style={font = \Huge, draw=none},
%every axis legend/.code={\let\addlegendentry\relax},
ylabel style={yshift=5pt},
xlabel style={xshift=20pt, yshift=-20pt},
]

\addplot [AG-F]
table {%
0.005 0.430695034956482
0.01 0.855988510562982
0.015 1.2769056752146
0.02 1.69337464609584
0.025 2.10524575193431
};
\addlegendentry{AG-F}

\addplot [NAG-F]
table {%
0.005 0.430636875859213
0.01 0.855904505678007
0.015 1.27665983886637
0.02 1.69281453803532
0.025 2.10457620406354
};
\addlegendentry{NAG-F}

\addplot [NAG-L]
table {%
0.005 0.420873254460651
0.01 0.844218002778995
0.015 1.26241737667716
0.02 1.67656038726353
0.025 2.08629471612668
};
\addlegendentry{NAG-L}

\addplot [AG-L]
table {%
0.005 0.404101152396493
0.01 0.807742772300808
0.015 1.22208387043537
0.02 1.60922058539022
0.025 2.00324762629809
};
\addlegendentry{AG-L}

\addplot [Rnd-L]
table {%
0.005 0.121168124529996
0.01 0.222285662780217
0.015 0.333795880823282
0.02 0.421522008509184
0.025 0.527172467143178
};
\addlegendentry{Rnd-L}


\addplot [IM-L]
table {%
0.005 -0.00862738197323693
0.01 -0.012644277313119
0.015 -0.018285340578275
0.02 -0.0235667728939118
0.025 -0.0247980919193774
};
\addlegendentry{IM-L}

\addplot [Deg-L]
table {%
0.005 -0.0141115933123857
0.01 -0.0239136865068372
0.015 -0.0301040058597888
0.02 -0.0348329032864597
0.025 -0.0375939873403701
};
\addlegendentry{Deg-L}


\end{axis}

\end{tikzpicture}

